A Sundaram type bijection for SO(3): vacillating tableaux and pairs of standard Young tableaux and orthogonal Littlewood-Richardson tableaux

Based on the direct-sum-decomposition of the rth tensor power of the defining representation of the special orthogonal group SO(2k+1) one is interested in a bijective approach for determining the Frobenius characters of the isotypic components. In particular this leads us to a bijection between vacillating tableaux and pairs of standard Young tableaux and orthogonal Littlewood-Richardson tableaux, which we present for SO(3). Moreover we introduce the descent set of a vacillating tableau. As our bijection preserves this descent set, we also obtain the quasi-symmetric expansion of the Frobenius characters.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.35]
  \draw (0,-1.5) -- (0,4) -- (1,4) -- (1, 5.5) -- (2,5.5) -- (2,1.5) -- (1,1.5) -- (1,-1.5)  -- (0,-1.5);
  \draw (3,1.5) -- (3,7) -- (4,7) -- (4, 1.5) -- (3,1.5);
  \draw[line width=1mm, color=YellowGreen] (0.5,1) -- (0.5,3.75);
  \draw[line width=1mm, color=Thistle] (0.5,-0.125) %
  -- (0.5,0.5) arc[start angle=180, end angle=90, radius=0.25] %
  -- (1.25,0.75)  arc[start angle=270, end angle=360, radius=0.25] %
  -- (1.5,5.25);
  \draw[line width=1mm, color=SkyBlue] (0.5,-1.25) %
  -- (0.5,-0.625) arc[start angle=180, end angle=90, radius=0.25] %
  -- (3.25,-0.375) arc[start angle=270, end angle=360, radius=0.25] %
  -- (3.5,6.75);
  \draw[black,decorate,decoration={brace,amplitude=4pt}] (0.95,4.05) -- (0.95,5.45);
   \draw[black,decorate,decoration={brace,amplitude=4pt}] (1.05,1.45) -- (1.05,-1.45);
   \draw[black,decorate,decoration={brace,amplitude=4pt}] (2.05,5.45) -- (2.05,1.55);
   \draw[black,decorate,decoration={brace,amplitude=4pt}] (4.05,6.95) -- (4.05,1.55);
  \draw (1.9,0.2) node {$\mu_1$};
  \draw (0.4,4.9) node {$a$};
  \draw (2.6,3.5) node {$b$};
  \draw (4.7,4.3) node {$c$};
  \draw (7,4) node {$\in\LRtabs$};
  \draw [<->,decorate,
decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm, pre length=1mm}] (9.5,4) -- (11.5,4);
 \draw (13,4) node {$\lambda=$};
 \draw[line width=1mm, color=SkyBlue] (14,4.5)--(20.5,4.5);
 \draw[line width=1mm, color=Thistle] (14,4)--(19.25,4);
 \draw[line width=1mm, color=YellowGreen] (14,3.5)--(16.25,3.5);
 \draw (13,7) node {Case 1 and 2:};
 \draw (30,6) node {Note that lines};
a \draw (30,5) node {can end earlier, e.g.:};
\draw (27,1)--(27,2);
\draw (28,1)--(28,4);
\draw (29,2)--(29,4);
\draw (27,1)--(28,1);
\draw (27,2)--(29,2);
\draw (28,3)--(29,3);
\draw (28,4)--(29,4);
\draw (27.5,1.5) node{$1$};
\draw (28.5,2.5) node{$2$};
\draw (28.5,3.5) node{$1$};
\draw (29.5,2)--(29.5,4);
\draw (30.5,2)--(30.5,4);
\draw (29.5,2)--(30.5,2);
\draw (29.5,3)--(30.5,3);
\draw (29.5,4)--(30.5,4);
\draw (30,2.5) node{$2$};
\draw (30,3.5) node{$1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
  \draw (0,-2) -- (0,3.5) -- (1,3.5) -- (1, 5) -- (2,5) -- (2,1) -- (1,1)  -- (1,-2)  -- (0,-2);
  \draw (3,1.5) -- (3,7) -- (4,7) -- (4, 1.5) -- (3,1.5);
  \draw[line width=1mm, color=YellowGreen] (0.5,0.5) -- (0.5,3.25);
    \draw[line width=1mm, color=Thistle] (1.5,1.5) -- (1.5,4.75);
  
  \draw[line width=1mm, color=SkyBlue] (0.5,-1.75) %
  -- (0.5,0) arc[start angle=180, end angle=90, radius=0.25] %
  -- (1.25,0.25) arc[start angle=270, end angle=360, radius=0.25] %
  -- (1.5,1) arc[start angle=180, end angle=90, radius=0.25] %
  -- (3.25,1.25) arc[start angle=270, end angle=360, radius=0.25] %
  -- (3.5,6.75);
  \draw[black,decorate,decoration={brace,amplitude=4pt}] (0.95,3.55) -- (0.95,4.95);
   \draw[black,decorate,decoration={brace,amplitude=4pt}] (1.05,0.95) -- (1.05,-1.95);
   \draw[black,decorate,decoration={brace,amplitude=4pt}] (2.05,4.95) -- (2.05,1.05);
   \draw[black,decorate,decoration={brace,amplitude=4pt}] (4.05,6.95) -- (4.05,1.55);
  \draw (1.9,-0.75) node {$\mu_1$};
  \draw (0.4,4.4) node {$a$};
  \draw (2.6,3) node {$b$};
  \draw (4.7,4.3) node {$c$};
  \draw (7,4) node {$\in\LRtabs$};
  \draw [<->,decorate,
decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm, pre length=1mm}] (9.5,4) -- (11.5,4);
 \draw (13,4) node {$\lambda=$};
 \draw[line width=1mm, color=SkyBlue] (14,4.5)--(20,4.5);
 \draw[line width=1mm, color=Thistle] (14,4)--(17.25,4);
 \draw[line width=1mm, color=YellowGreen] (14,3.5)--(16.25,3.5);
 \draw (13,7) node {Case 3:};
 \draw (29.5,6) node {Note that the rightmost line};
 \draw (29.5,5) node {can end before touching the};
 \draw (29.5,4) node {leftmost column, e.g.:};
\draw (27,0)--(27,1);
\draw (28,0)--(28,3);
\draw (29,1)--(29,3);
\draw (27,0)--(28,0);
\draw (27,1)--(29,1);
\draw (28,2)--(29,2);
\draw (28,3)--(29,3);
\draw (27.5,0.5) node{$1$};
\draw (28.5,1.5) node{$2$};
\draw (28.5,2.5) node{$1$};
\draw (29.5,2)--(29.5,3);
\draw (30.5,2)--(30.5,3);
\draw (29.5,2)--(30.5,2);
\draw (29.5,3)--(30.5,3);
\draw (30,2.5) node{$1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
  \draw (0,2.5) -- (0,4.5) -- (1,4.5) -- (1, 6) -- (2,6) -- (2,2.5) -- (0,2.5);
  \draw (3,2.5) -- (3,6.5) -- (4,6.5) -- (4, 2.5) -- (3,2.5);
  \draw[line width=1mm, color=YellowGreen] (0.5,2.75) -- (0.5,4.25);
  \draw[line width=1mm, color=Thistle] (1.5,2.75) -- (1.5,5.75);
  \draw[line width=1mm, color=SkyBlue] (3.5,2.75) -- (3.5,6.25);
  \draw[black,decorate,decoration={brace,amplitude=4pt}] (0.95,4.55) -- (0.95,5.95);
  \draw[black,decorate,decoration={brace,amplitude=4pt}] (2.05,5.95) -- (2.05,2.55);
  \draw[black,decorate,decoration={brace,amplitude=4pt}] (4.05,6.45) -- (4.05,2.55);
  \draw (0.4,5.4) node {$a$};
  \draw (2.6,4) node {$b$};
  \draw (4.7,4.3) node {$c$};
  \draw (7,4) node {$\in\LRtabs$};
  \draw [<->,decorate,
decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm, pre length=1mm}] (9.5,4) -- (11.5,4);
 \draw (13,4) node {$\lambda=$};
 \draw[line width=1mm, color=SkyBlue] (14,4.5)--(18.5,4.5);
 \draw[line width=1mm, color=Thistle] (14,4)--(17.25,4);
 \draw[line width=1mm, color=YellowGreen] (14,3.5)--(15.75,3.5);
 \draw (13,6.5) node {Case 4:};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (3,0) -- (3,2);
\draw (4,0) -- (4,2);
\draw (3,0) -- (4,0);
\draw (3,1) -- (4,1);
\draw (3,2) -- (4,2);
\draw (3.5,0.5) node{4};
\draw (3.5,1.5) node{3};
 \draw [<-] (3.5,2.1) -- (3.5,3.9) node[midway, right]{\footnotesize 2};
 \draw[color=cyan] [->] (3.5, -0.1) -- (3.5, -1.5) node[midway,right]{\footnotesize 0}; 
    \draw [->] (3.2, -0.1) -- (2,- 0.9) node[midway,above]{\footnotesize 4}; 
  \draw (2.1,-1.3) node{$\vdots$};
\draw (3,4) -- (3,6);
\draw (4,4) -- (4,6);
\draw (3,4) -- (4,4);
\draw (3,5) -- (4,5);
\draw (3,6) -- (4,6);
\draw (3.5,4.5) node{4};
\draw (3.5,5.5) node{2};
\draw [<-] (3.4,6.1) -- (1.5,6.9) node[midway, below]{\footnotesize 1};
\draw [<-] (3.6,6.1) -- (5.5,6.9) node[midway, below]{\footnotesize 3};
 \draw[color=cyan] [->] (3.6, 3.9) -- (14.4, 1.7) node[midway,left]{\footnotesize 0}; 
   \draw [->] (3.4, 3.9) -- (2, 3.1) node[midway,below]{\footnotesize 4}; 
  \draw (2.1,2.7) node{$\vdots$};
\draw (1,7) -- (1,9);
\draw (2,7) -- (2,9);
\draw (1,7) -- (2,7);
\draw (1,8) -- (2,8);
\draw (1,9) -- (2,9);
\draw (1.5,7.5) node{4};
\draw (1.5,8.5) node{1};
 \draw[color=cyan] [->] (1.7, 6.9) -- (9.9, 6.1) node[midway,right]{\footnotesize 0}; 
  \draw [->] (1.4, 6.9) -- (0, 6.1) node[midway,below]{\footnotesize 4}; 
  \draw (0.1,5.7) node{$\vdots$};
\draw (5,7) -- (5,9);
\draw (6,7) -- (6,9);
\draw (5,7) -- (6,7);
\draw (5,8) -- (6,8);
\draw (5,9) -- (6,9);
\draw (5.5,7.5) node{3};
\draw (5.5,8.5) node{2};
\draw [->] (3.4,10.4) -- (1.5,9.1) node[midway, above]{\footnotesize 3};
\draw [->] (3.5,10.4) -- (5.5,9.1) node[midway, above]{\footnotesize 1};
 \draw[color=cyan] [->] (5.6, 6.9) -- (18.2, 5.4) node[midway, left]{\footnotesize 0}; 
 \draw[color=cyan] [->] (3.7, 10.4) -- (14.4, 9.6) node[midway,right]{\footnotesize 0};
\draw (3,10.5) -- (3,12.5);
\draw (4,10.5) -- (4,12.5);
\draw (3,10.5) -- (4,10.5);
\draw (3,11.5) -- (4,11.5);
\draw (3,12.5) -- (4,12.5);
\draw (3.5,11) node{3};
\draw (3.5,12) node{1};
\draw [<-] (3.5,12.6) -- (3.5,13.9) node[midway, right]{\footnotesize 2};
 \draw[color=cyan] [->] (3.6, 13.9) -- (25.4, 12.1) node[midway,right]{\footnotesize 0};
\draw[color=blue, line width=1] (3,14) -- (3,16);
\draw[color=blue, line width=1] (4,14) -- (4,16);
\draw[color=blue, line width=1] (3,14) -- (4,14);
\draw[color=blue, line width=1] (3,15) -- (4,15);
\draw[color=blue, line width=1] (3,16) -- (4,16);
\draw[color=blue] (3.5,14.5) node{\textbf{2}};
\draw[color=blue] (3.5,15.5) node{\textbf{1}};
\draw (13,-2.5) -- (13,-0.5);
\draw (14,-2.5) -- (14,-0.5);
\draw (13,-2.5) -- (14,-2.5);
\draw (13,-1.5) -- (14,-1.5);
\draw (13,-0.5) -- (14,-0.5);
\draw (13.5,-2) node{4};
\draw (13.5,-1) node{2};
\draw (15,-0.5) -- (15,1.5);
\draw (16,-0.5) -- (16,1.5);
\draw (15,-0.5) -- (16,-0.5);
\draw (15,0.5) -- (16,0.5);
\draw (15,1.5) -- (16,1.5);
\draw (15.5,0) node{2};
\draw (15.5,1) node{1};
\draw [->] (10.3,1.9) -- (8.3,1.1) node[midway, below]{\footnotesize 4};
\draw [->] (10.8,1.9) -- (14.5,1.6) node[midway, below]{\footnotesize 1};
\draw [->] (18.4,1.9) -- (14.6,1.6) node[midway, below]{\footnotesize 3};
\draw [->] (18.5,1.9) -- (18.5,0.5) node[midway, left]{\footnotesize 2};
 \draw[color=cyan] [->] (14.7,-2.1) -- (25, -6) node[midway,above]{\footnotesize 0}; 
\draw (25,-6.5) node{$\vdots$};
\draw (8.3,0.7) node{$\vdots$};
\draw (18.5,0.1) node{$\vdots$};
\draw (9,2) -- (9,4);
\draw (10,2) -- (10,4);
\draw (9,2) -- (10,2);
\draw (9,3) -- (10,3);
\draw (9,4) -- (10,4);
\draw (9.5,2.5) node{4};
\draw (9.5,3.5) node{1};
\draw (11,4) -- (11,6);
\draw (12,4) -- (12,6);
\draw (11,4) -- (12,4);
\draw (11,5) -- (12,5);
\draw (11,6) -- (12,6);
\draw (11.5,4.5) node{2};
\draw (11.5,5.5) node{1};
 \draw[color=cyan] [->] (18.7,1.9) -- (26, -4.5) node[midway,right]{\footnotesize 0}; 
 \draw (26,-5) node{$\vdots$};
\draw (17,2) -- (17,4);
\draw (18,2) -- (18,4);
\draw (17,2) -- (18,2);
\draw (17,3) -- (18,3);
\draw (17,4) -- (18,4);
\draw (17.5,2.5) node{3};
\draw (17.5,3.5) node{2};
\draw (19,4) -- (19,6);
\draw (20,4) -- (20,6);
\draw (19,4) -- (20,4);
\draw (19,5) -- (20,5);
\draw (19,6) -- (20,6);
\draw (19.5,4.5) node{2};
\draw (19.5,5.5) node{1};
 \draw[color=cyan] [->] (10.6,1.8) -- (24, -4.5) node[midway,right]{\footnotesize 0}; 
 \draw (24,-5) node{$\vdots$};
\draw [<-] (10.5,6.1) -- (14.3,6.4) node[midway, above]{\footnotesize 3};
\draw [<-] (18.5,5.6) -- (14.8,6.4) node[midway, above]{\footnotesize 1};
\draw[color=blue, line width=1] (13,6.5) -- (13,8.5);
\draw[color=blue, line width=1] (14,6.5) -- (14,8.5);
\draw[color=blue, line width=1] (13,6.5) -- (14,6.5);
\draw[color=blue, line width=1] (13,7.5) -- (14,7.5);
\draw[color=blue, line width=1] (13,8.5) -- (14,8.5);
\draw[color=blue] (13.5,7) node{\textbf{3}};
\draw[color=blue] (13.5,8) node{\textbf{1}};
\draw[color=blue, line width=1] (15,8.5) -- (15,10.5);
\draw[color=blue, line width=1] (16,8.5) -- (16,10.5);
\draw[color=blue, line width=1] (15,8.5) -- (16,8.5);
\draw[color=blue, line width=1] (15,9.5) -- (16,9.5);
\draw[color=blue, line width=1] (15,10.5) -- (16,10.5);
\draw[color=blue] (15.5,9) node{\textbf{2}};
\draw[color=blue] (15.5,10) node{\textbf{1}};
 \draw[color=cyan] [->] (14.5,6.4) -- (25, -3) node[midway,below]{\footnotesize 0}; 
 \draw (25,-3.5) node{$\vdots$};
\draw [->] (10.5,1.7) -- (10.5,-0.4) node[midway, left]{\footnotesize 2};
\draw [->] (14.5,-1.9) -- (19,-3.6) node[midway, right]{\footnotesize 2};
\draw [->] (14.3,-1.9) -- (18,-3.6) node[midway, left]{\footnotesize 4};
\draw (10.5,-0.9) node{$\vdots$};
\draw (19,-4) node{$\vdots$};
\draw (18,-4) node{$\vdots$};
\draw[color=cyan] [->] (10.5, -1.6) -- (13.5,-4) node[midway,left]{\footnotesize 0};
\draw[color=blue, line width=1] (12,-9.5) -- (12,-7.5);
\draw[color=blue, line width=1] (13,-9.5) -- (13,-7.5);
\draw[color=blue, line width=1] (12,-9.5) -- (13,-9.5);
\draw[color=blue, line width=1] (12,-7.5) -- (13,-7.5);
\draw[color=blue, line width=1] (12,-8.5) -- (13,-8.5);
\draw[color=blue] (12.5,-9) node{\textbf{5}};
\draw[color=blue] (12.5,-8) node{\textbf{1}};
\draw[color=blue, line width=1] (14,-7.5) -- (14,-3.5);
\draw[color=blue, line width=1] (15,-7.5) -- (15,-3.5);
\draw[color=blue, line width=1] (14,-7.5) -- (15,-7.5);
\draw[color=blue, line width=1] (14,-6.5) -- (15,-6.5);
\draw[color=blue, line width=1] (14,-5.5) -- (15,-5.5);
\draw[color=blue, line width=1] (14,-4.5) -- (15,-4.5);
\draw[color=blue, line width=1] (14,-3.5) -- (15,-3.5);
\draw[color=blue] (14.5,-7) node{\textbf{4}};
\draw[color=blue] (14.5,-6) node{\textbf{3}};
\draw[color=blue] (14.5,-5) node{\textbf{2}};
\draw[color=blue] (14.5,-4) node{\textbf{1}};
\draw [->] (13.9,-9.4) -- (11.2,-10.2) node[midway, below]{\footnotesize 5};
\draw[color=cyan] [->] (14.1,-9.4) -- (16.7,-10.2) node[midway, above]{\footnotesize 0};
\draw [->] (14,-9.4) -- (14,-10.7) node[midway, right]{\footnotesize 1};
\draw (11,-10.8) node{$\vdots$};
\draw (17.2,-10.8) node{$\vdots$};
\draw (14,-11) node{$\vdots$};
\draw[color=cyan] [->] (14,-11.8) -- (14,-13) node[midway, left]{\footnotesize 0};
\draw[color=blue, line width=1] (12,-18) -- (12,-16);
\draw[color=blue, line width=1] (13,-18) -- (13,-14);
\draw[color=blue, line width=1] (14,-16) -- (14,-14);
\draw[color=blue, line width=1] (12,-18) -- (13,-18);
\draw[color=blue, line width=1] (12,-17) -- (13,-17);
\draw[color=blue, line width=1] (12,-16) -- (14,-16);
\draw[color=blue, line width=1] (13,-15) -- (14,-15);
\draw[color=blue, line width=1] (13,-14) -- (14,-14);
\draw[color=blue] (13.5,-15.5) node{\textbf{2}};
\draw[color=blue] (13.5,-14.5) node{\textbf{1}};
\draw[color=blue] (12.5,-17.5) node{\textbf{5}};
\draw[color=blue] (12.5,-16.5) node{\textbf{3}};
\draw[color=blue, line width=1] (14.5,-16) -- (14.5,-12);
\draw[color=blue, line width=1] (15.5,-16) -- (15.5,-12);
\draw[color=blue, line width=1] (14.5,-16) -- (15.5,-16);
\draw[color=blue, line width=1] (14.5,-15) -- (15.5,-15);
\draw[color=blue, line width=1] (14.5,-14) -- (15.5,-14);
\draw[color=blue, line width=1] (14.5,-13) -- (15.5,-13);
\draw[color=blue, line width=1] (14.5,-12) -- (15.5,-12);
\draw[color=blue] (15,-15.5) node{\textbf{4}};
\draw[color=blue] (15,-14.5) node{\textbf{3}};
\draw[color=blue] (15,-13.5) node{\textbf{2}};
\draw[color=blue] (15,-12.5) node{\textbf{1}};
\draw [->] (13.4,-18.1) -- (10.7,-18.9) node[midway, below]{\footnotesize 5};
\draw[color=cyan] [->] (13.6,-18.1) -- (16.2,-18.9) node[midway, below]{\footnotesize 0};
\draw [->] (13.5,-18.1) -- (13.5,-19.4) node[midway, left]{\footnotesize 3};
\draw (10.5,-19) node{$\vdots$};
\draw (16.5,-19) node{$\vdots$};
\draw (13.5,-19.6) node{$\vdots$};
\draw[color=blue, line width=1] (24,9) -- (24,11);
\draw[color=blue, line width=1] (25,9) -- (25,11);
\draw[color=blue, line width=1] (24,9) -- (25,9);
\draw[color=blue, line width=1] (24,10) -- (25,10);
\draw[color=blue, line width=1] (24,11) -- (25,11);
\draw[color=blue] (24.5,9.5) node{\textbf{2}};
\draw[color=blue] (24.5,10.5) node{\textbf{1}};
\draw[color=blue, line width=1] (26,11) -- (26,13);
\draw[color=blue, line width=1] (27,11) -- (27,13);
\draw[color=blue, line width=1] (26,11) -- (27,11);
\draw[color=blue, line width=1] (26,12) -- (27,12);
\draw[color=blue, line width=1] (26,13) -- (27,13);
\draw[color=blue] (26.5,11.5) node{\textbf{2}};
\draw[color=blue] (26.5,12.5) node{\textbf{1}};
\draw [->] (25.5,9) -- (25.5,8) node[midway, left]{\footnotesize 2};
\draw (24,4) -- (24,6);
\draw (25,4) -- (25,6);
\draw (24,4) -- (25,4);
\draw (24,5) -- (25,5);
\draw (24,6) -- (25,6);
\draw (24.5,4.5) node{2};
\draw (24.5,5.5) node{1};
\draw (26,6) -- (26,8);
\draw (27,6) -- (27,8);
\draw (26,6) -- (27,6);
\draw (26,7) -- (27,7);
\draw (26,8) -- (27,8);
\draw (26.5,6.5) node{3};
\draw (26.5,7.5) node{1};
\draw [->] (25.5,4) -- (25.5,2.5) node[midway, left]{\footnotesize 2};
\draw (25.5,2) node{$\vdots$};
\draw [->] (25.3,4) -- (23,3) node[midway, left]{\footnotesize 1};
\draw (23,2.5) node{$\vdots$};
\draw [->] (25.7,4) -- (28,3) node[midway, above]{\footnotesize 3};
\draw (28,2.5) node{$\vdots$};
\draw[color=blue, line width=1] (2,-5.5) -- (2,-3.5);
\draw[color=blue, line width=1] (3,-5.5) -- (3,-3.5);
\draw[color=blue, line width=1] (2,-3.5) -- (3,-3.5);
\draw[color=blue, line width=1] (2,-4.5) -- (3,-4.5);
\draw[color=blue, line width=1] (2,-5.5) -- (3,-5.5);
\draw[color=blue] (2.5,-4) node{\textbf{3}};
\draw[color=blue] (2.5,-5) node{\textbf{4}};
\draw[color=blue, line width=1] (4,-3.5) -- (4,-1.5);
\draw[color=blue, line width=1] (5,-3.5) -- (5,-1.5);
\draw[color=blue, line width=1] (4,-3.5) -- (5,-3.5);
\draw[color=blue, line width=1] (4,-2.5) -- (5,-2.5);
\draw[color=blue, line width=1] (4,-1.5) -- (5,-1.5);
\draw[color=blue] (4.5,-3) node{\textbf{2}};
\draw[color=blue] (4.5,-2) node{\textbf{1}};
 \draw[color=cyan] [->] (3.5, -5.8) -- (3.5, -7) node[midway,right]{\footnotesize 0}; 
  \draw [->] (3.2, -5.6) -- (1,- 6.4) node[midway,below]{\footnotesize 4}; 
  \draw (1.1,-6.8) node{$\vdots$};
\draw[color=blue, line width=1] (1.5,-11.5) -- (1.5,-9.5);
\draw[color=blue, line width=1] (2.5,-11.5) -- (2.5,-9.5);
\draw[color=blue, line width=1] (1.5,-9.5) -- (3.5,-9.5);
\draw[color=blue, line width=1] (1.5,-10.5) -- (2.5,-10.5);
\draw[color=blue, line width=1] (1.5,-11.5) -- (2.5,-11.5);
\draw[color=blue] (2,-10) node{\textbf{3}};
\draw[color=blue] (2,-11) node{\textbf{4}};
\draw[color=blue, line width=1] (2.5,-9.5) -- (2.5,-7.5);
\draw[color=blue, line width=1] (3.5,-9.5) -- (3.5,-7.5);
\draw[color=blue, line width=1] (2.5,-8.5) -- (3.5,-8.5);
\draw[color=blue, line width=1] (2.5,-7.5) -- (3.5,-7.5);
\draw[color=blue] (3,-9) node{\textbf{2}};
\draw[color=blue] (3,-8) node{\textbf{1}};
\draw[color=blue, line width=1] (4,-9.5) -- (4,-7.5);
\draw[color=blue, line width=1] (5,-9.5) -- (5,-7.5);
\draw[color=blue, line width=1] (4,-9.5) -- (5,-9.5);
\draw[color=blue, line width=1] (4,-8.5) -- (5,-8.5);
\draw[color=blue, line width=1] (4,-7.5) -- (5,-7.5);
\draw[color=blue] (4.5,-9) node{\textbf{2}};
\draw[color=blue] (4.5,-8) node{\textbf{1}};
 \draw[color=cyan] [->] (3.5, -11.6) -- (3.5, -13) node[midway,left]{\footnotesize 0}; 
\draw [->] (3.3, -11.6) -- (1,- 12.4) node[midway,below]{\footnotesize 4}; 
\draw (1.1,-12.8) node{$\vdots$};
\draw [->] (3.7, -11.6) -- (5.5,- 12.4) node[midway,below]{\footnotesize 2}; \draw (5.6,-12.8) node{$\vdots$};
\draw[color=blue, line width=1] (1.5,-17.5) -- (1.5,-13.5);
\draw[color=blue, line width=1] (2.5,-17.5) -- (2.5,-13.5);
\draw[color=blue, line width=1] (1.5,-16.5) -- (2.5,-16.5);
\draw[color=blue, line width=1] (1.5,-17.5) -- (2.5,-17.5);
\draw[color=blue] (2,-16) node{\textbf{3}};
\draw[color=blue] (2,-17) node{\textbf{4}};
\draw[color=blue, line width=1] (3.5,-15.5) -- (3.5,-13.5);
\draw[color=blue, line width=1] (1.5,-15.5) -- (3.5,-15.5);
\draw[color=blue, line width=1] (1.5,-14.5) -- (3.5,-14.5);
\draw[color=blue, line width=1] (1.5,-13.5) -- (3.5,-13.5);
\draw[color=blue] (3,-15) node{\textbf{2}};
\draw[color=blue] (3,-14) node{\textbf{1}};
\draw[color=blue] (2,-15) node{\textbf{2}};
\draw[color=blue] (2,-14) node{\textbf{1}};
\draw[color=blue, line width=1] (4,-15.5) -- (4,-13.5);
\draw[color=blue, line width=1] (5,-15.5) -- (5,-13.5);
\draw[color=blue, line width=1] (4,-15.5) -- (5,-15.5);
\draw[color=blue, line width=1] (4,-14.5) -- (5,-14.5);
\draw[color=blue, line width=1] (4,-13.5) -- (5,-13.5);
\draw[color=blue] (4.5,-15) node{\textbf{2}};
\draw[color=blue] (4.5,-14) node{\textbf{1}};
\draw [->] (2.9, -17.6) -- (1,- 18.4) node[midway,below]{\footnotesize 4}; 
\draw (1.1,-18.8) node{$\vdots$};
\draw [->] (3.1, -17.6) -- (5.5,- 18.4) node[midway,below]{\footnotesize 2}; \draw (5.6,-18.8) node{$\vdots$};
\draw (14,-21) node{A component of $T^{\mathfrak{d}} ((2))$ belonging to Case 1 of Theorem~\ref{LemmaLR}.};
\end{tikzpicture}
\hspace{-0.15cm}
\begin{tikzpicture}[scale=0.35]
\draw[color=blue, line width=1] (4.5,0)--(5.5,0);
\draw[color=blue, line width=1] (4.5,-1)--(5.5,-1);
\draw[color=blue, line width=1] (4.5,0)--(4.5,-1);
\draw[color=blue, line width=1] (5.5,0)--(5.5,-1);
\draw[color=blue] (5,-0.5) node{\textbf{1}};
\draw[color=blue, line width=1] (6.5,1)--(7.5,1);
\draw[color=blue, line width=1] (6.5,0)--(7.5,0);
\draw[color=blue, line width=1] (6.5,1)--(6.5,0);
\draw[color=blue, line width=1] (7.5,1)--(7.5,0);
\draw[color=blue] (7,0.5) node{\textbf{1}};
\draw[color=cyan] [->] (6.2,-1.1) -- (2.75,-1.9) node[midway, below]{\footnotesize 0};
\draw [->] (6.3,-1.1) -- (10.25,-1.9) node[midway, below]{\footnotesize 1};
\draw[color=blue, line width=1] (0.5,-4)--(2.5,-4);
\draw[color=blue, line width=1] (0.5,-5)--(1.5,-5);
\draw[color=blue, line width=1] (0.5,-4)--(0.5,-5);
\draw[color=blue, line width=1] (1.5,-2)--(1.5,-5);
\draw[color=blue, line width=1] (2.5,-2)--(2.5,-4);
\draw[color=blue, line width=1] (1.5,-3)--(2.5,-3);
\draw[color=blue, line width=1] (1.5,-2)--(2.5,-2);
\draw[color=blue] (1,-4.5) node{\textbf{1}};
\draw[color=blue] (2,-3.5) node{\textbf{2}};
\draw[color=blue] (2,-2.5) node{\textbf{1}};
\draw[color=blue, line width=1] (3,-2)--(4,-2);
\draw[color=blue, line width=1] (3,-3)--(4,-3);
\draw[color=blue, line width=1] (3,-2)--(3,-3);
\draw[color=blue, line width=1] (4,-2)--(4,-3);
\draw[color=blue] (3.5,-2.5) node{\textbf{1}};
\draw [->] (2.75,-5.1) -- (2.75,-7.4) node[midway, right]{\footnotesize 1};
\draw [->] (2.7,-5.1) -- (0,-5.9) node[midway, below]{\footnotesize 2};
\draw (0,-6.2) node{$\vdots$};
\draw (2.75,-8) node{$\vdots$};
\draw [->] (2.75,-8.9) -- (2.75,-10.9) node[midway, right]{\footnotesize 2};
\draw (0.5,-13)--(2.5,-13);
\draw (0.5,-14)--(1.5,-14);
\draw (0.5,-13)--(0.5,-14);
\draw (1.5,-11)--(1.5,-14);
\draw (2.5,-11)--(2.5,-13);
\draw (1.5,-12)--(2.5,-12);
\draw (1.5,-11)--(2.5,-11);
\draw (1,-13.5) node{1};
\draw (2,-12.5) node{3};
\draw (2,-11.5) node{1};
\draw (3,-11)--(4,-11);
\draw (3,-12)--(4,-12);
\draw (3,-11)--(3,-12);
\draw (4,-11)--(4,-12);
\draw (3.5,-11.5) node{3};
\draw[color=cyan] [->] (2.75,-14.1) -- (6.2,-14.9) node[midway, above]{\footnotesize 0};
\draw [->] (2.7,-14.1) -- (2,-14.9) node[midway, right]{\footnotesize 1};
\draw (2,-15.2) node{$\vdots$};
\draw [->] (2.6,-14.1) -- (0,-14.9) node[midway, below]{\footnotesize 3};
\draw (0,-15.2) node{$\vdots$};
\draw (10.25,-2.5) node{$\vdots$};
\draw[color=cyan] [->] (10.25,-3.4) -- (10.25,-4.4) node[midway, left]{\footnotesize 0};
\draw[color=blue, line width=1] (8.5,-7.5)--(9.5,-7.5);
\draw[color=blue, line width=1] (8.5,-8.5)--(9.5,-8.5);
\draw[color=blue, line width=1] (8.5,-7.5)--(8.5,-8.5);
\draw[color=blue, line width=1] (9.5,-7.5)--(9.5,-8.5);
\draw[color=blue] (9,-8) node{\textbf{1}};
\draw[color=blue, line width=1] (10.5,-4.5)--(11.5,-4.5);
\draw[color=blue, line width=1] (10.5,-5.5)--(11.5,-5.5);
\draw[color=blue, line width=1] (10.5,-6.5)--(11.5,-6.5);
\draw[color=blue, line width=1] (10.5,-7.5)--(11.5,-7.5);
\draw[color=blue, line width=1] (10.5,-4.5)--(10.5,-7.5);
\draw[color=blue, line width=1] (11.5,-4.5)--(11.5,-7.5);
\draw[color=blue] (11,-7) node{\textbf{3}};
\draw[color=blue] (11,-6) node{\textbf{2}};
\draw[color=blue] (11,-5) node{\textbf{1}};
\draw[color=cyan] [->] (10.25,-8.6) -- (10.25,-9.9) node[midway, left]{\footnotesize 0};
\draw [->] (10.3,-8.6) -- (12,-9.4) node[midway, below]{\footnotesize 1};
\draw (12,-9.8) node{$\vdots$};
\draw [->] (10.4,-8.6) -- (14,-9.4) node[midway, above]{\footnotesize 3};
\draw (14,-9.8) node{$\vdots$};
\draw[color=blue, line width=1] (9,-11)--(10,-11);
\draw[color=blue, line width=1] (9,-12)--(10,-12);
\draw[color=blue, line width=1] (8,-13)--(10,-13);
\draw[color=blue, line width=1] (8,-14)--(9,-14);
\draw[color=blue, line width=1] (8,-13)--(8,-14);
\draw[color=blue, line width=1] (9,-11)--(9,-14);
\draw[color=blue, line width=1] (10,-11)--(10,-13);
\draw[color=blue] (8.5,-13.5) node{\textbf{1}};
\draw[color=blue] (9.5,-12.5) node{\textbf{2}};
\draw[color=blue] (9.5,-11.5) node{\textbf{1}};
\draw[color=blue, line width=1] (10.5,-10)--(11.5,-10);
\draw[color=blue, line width=1] (10.5,-11)--(11.5,-11);
\draw[color=blue, line width=1] (10.5,-12)--(11.5,-12);
\draw[color=blue, line width=1] (10.5,-13)--(11.5,-13);
\draw[color=blue, line width=1] (10.5,-10)--(10.5,-13);
\draw[color=blue, line width=1] (11.5,-10)--(11.5,-13);
\draw[color=blue] (11,-12.5) node{\textbf{3}};
\draw[color=blue] (11,-11.5) node{\textbf{2}};
\draw[color=blue] (11,-10.5) node{\textbf{1}};
\draw [->] (10.25,-14.1) -- (6.3,-14.9) node[midway, below]{\footnotesize 2};
\draw [->] (10.3,-14.1) -- (12,-14.9) node[midway, below]{\footnotesize 1};
\draw (12,-15.2) node{$\vdots$};
\draw [->] (10.4,-14.1) -- (14,-14.9) node[midway, above]{\footnotesize 3};
\draw (14,-15.2) node{$\vdots$};
\draw (5,-16.5)--(6,-16.5);
\draw (5,-17.5)--(6,-17.5);
\draw (4,-18.5)--(6,-18.5);
\draw (4,-19.5)--(5,-19.5);
\draw (4,-18.5)--(4,-19.5);
\draw (5,-16.5)--(5,-19.5);
\draw (6,-16.5)--(6,-18.5);
\draw (4.5,-19) node{{1}};
\draw (5.5,-18) node{{3}};
\draw (5.5,-17) node{{1}};
\draw (6.5,-15)--(7.5,-15);
\draw (6.5,-16)--(7.5,-16);
\draw (6.5,-17)--(7.5,-17);
\draw (6.5,-18)--(7.5,-18);
\draw (6.5,-15)--(6.5,-18);
\draw (7.5,-15)--(7.5,-18);
\draw (7,-17.5) node{{3}};
\draw (7,-16.5) node{{2}};
\draw (7,-15.5) node{{1}};
\draw [->] (6.25,-19.6) -- (6.25,-20.9) node[midway, right]{\footnotesize 3};
\draw [->] (6.2,-19.6) -- (4.5,-20.4) node[midway, below]{\footnotesize 1};
\draw (4.5,-20.8) node{$\vdots$};
\draw (5,-22.5)--(6,-22.5);
\draw (5,-23.5)--(6,-23.5);
\draw (4,-24.5)--(6,-24.5);
\draw (4,-25.5)--(5,-25.5);
\draw (4,-24.5)--(4,-25.5);
\draw (5,-22.5)--(5,-25.5);
\draw (6,-22.5)--(6,-24.5);
\draw (4.5,-25) node{{1}};
\draw (5.5,-24) node{{3}};
\draw (5.5,-23) node{{1}};
\draw (6.5,-21)--(7.5,-21);
\draw (6.5,-22)--(7.5,-22);
\draw (6.5,-23)--(7.5,-23);
\draw (6.5,-24)--(7.5,-24);
\draw (6.5,-21)--(6.5,-24);
\draw (7.5,-21)--(7.5,-24);
\draw (7,-23.5) node{{4}};
\draw (7,-22.5) node{{2}};
\draw (7,-21.5) node{{1}};
\draw [->] (6.25,-25.6) -- (6.25,-26.9) node[midway, right]{\footnotesize 3};
\draw (6.25,-27.2) node{$\vdots$};
\draw [->] (6.2,-25.6) -- (4.5,-26.4) node[midway, below]{\footnotesize 1};
\draw (4.5,-26.8) node{$\vdots$};
\draw [->] (6.3,-25.6) -- (8,-26.4) node[midway, above]{\footnotesize 4};
\draw (8,-26.8) node{$\vdots$};
\draw (6.25, -28.5) node{Detail of $T^{\mathfrak{d}} ((1))$ belonging};
\draw (6.25, -29.5) node{to Case 2 and Case 3 in};
\draw (6.25, -30.5) node{Theorem~\ref{LemmaLR}. Note that};
\draw (6.25, -31.5) node{ there is no outgoing  edge};
\draw (6.25, -32.5) node{labeled $2$ from the};
\draw (6.25, -33.5) node{bottommost tableau.};
\end{tikzpicture}
\vspace{0.5cm}
\begin{tikzpicture}[scale=0.35]
\draw[color=blue, line width=1] (3.5,-11) -- (3.5,-9);
\draw[color=blue, line width=1] (4.5,-11) -- (4.5,-9);
\draw[color=blue, line width=1] (3.5,-9) -- (5.5,-9);
\draw[color=blue, line width=1] (3.5,-10) -- (4.5,-10);
\draw[color=blue, line width=1] (3.5,-11) -- (4.5,-11);
\draw[color=blue] (4,-9.5) node{\textbf{5}};
\draw[color=blue] (4,-10.5) node{\textbf{6}};
\draw[color=blue, line width=1] (4.5,-9) -- (4.5,-7);
\draw[color=blue, line width=1] (5.5,-9) -- (5.5,-7);
\draw[color=blue, line width=1] (4.5,-8) -- (5.5,-8);
\draw[color=blue, line width=1] (4.5,-7) -- (5.5,-7);
\draw[color=blue] (5,-8.5) node{\textbf{2}};
\draw[color=blue] (5,-7.5) node{\textbf{1}};
\draw[color=blue, line width=1] (6,-9) -- (6,-5);
\draw[color=blue, line width=1] (7,-9) -- (7,-5);
\draw[color=blue, line width=1] (6,-9) -- (7,-9);
\draw[color=blue, line width=1] (6,-8) -- (7,-8);
\draw[color=blue, line width=1] (6,-7) -- (7,-7);
\draw[color=blue, line width=1] (6,-6) -- (7,-6);
\draw[color=blue, line width=1] (6,-5) -- (7,-5);
\draw[color=blue] (6.5,-8.5) node{\textbf{4}};
\draw[color=blue] (6.5,-7.5) node{\textbf{3}};
\draw[color=blue] (6.5,-6.5) node{\textbf{2}};
\draw[color=blue] (6.5,-5.5) node{\textbf{1}};
\draw[color=blue, line width=1] (8,-4) -- (8,-2);
\draw[color=blue, line width=1] (9,-4) -- (9,-2);
\draw[color=blue, line width=1] (8,-2) -- (9,-2);
\draw[color=blue, line width=1] (8,-3) -- (9,-3);
\draw[color=blue, line width=1] (8,-4) -- (9,-4);
\draw[color=blue] (8.5,-2.5) node{\textbf{5}};
\draw[color=blue] (8.5,-3.5) node{\textbf{6}};
\draw[color=blue, line width=1] (10,-2) -- (10,2);
\draw[color=blue, line width=1] (11,-2) -- (11,2);
\draw[color=blue, line width=1] (10,-2) -- (11,-2);
\draw[color=blue, line width=1] (10,-1) -- (11,-1);
\draw[color=blue, line width=1] (10,0) -- (11,0);
\draw[color=blue, line width=1] (10,1) -- (11,1);
\draw[color=blue, line width=1] (10,2) -- (11,2);
\draw[color=blue] (10.5,-1.5) node{\textbf{4}};
\draw[color=blue] (10.5,-0.5) node{\textbf{3}};
\draw[color=blue] (10.5,0.5) node{\textbf{2}};
\draw[color=blue] (10.5,1.5) node{\textbf{1}};
\draw (-1.5,-5) -- (-1.5,-3);
\draw (-2.5,-5) -- (-2.5,-3);
\draw (-2.5,-3) -- (-0.5,-3);
\draw (-1.5,-4) -- (-2.5,-4);
\draw (-1.5,-5) -- (-2.5,-5);
\draw (-2,-3.5) node{5};
\draw (-2,-4.5) node{6};
\draw (-1.5,-3) -- (-1.5,-1);
\draw (-0.5,-3) -- (-0.5,-1);
\draw (-1.5,-2) -- (-0.5,-2);
\draw (-1.5,-1) -- (-0.5,-1);
\draw (-1,-2.5) node{2};
\draw (-1,-1.5) node{1};
\draw (0,-3) -- (0,-1);
\draw (1,-3) -- (1,-1);
\draw (0,-3) -- (1,-3);
\draw (0,-2) -- (1,-2);
\draw (0,-1) -- (1,-1);
\draw (0.5,-2.5) node{4};
\draw (0.5,-1.5) node{3};
\draw (-5.5,-11) -- (-5.5,-7);
\draw (-6.5,-11) -- (-6.5,-7);
\draw (-6.5,-9) -- (-4.5,-9);
\draw (-5.5,-10) -- (-6.5,-10);
\draw (-5.5,-11) -- (-6.5,-11);
\draw (-6,-7.5) node{1};
\draw (-6,-8.5) node{2};
\draw (-6,-9.5) node{5};
\draw (-6,-10.5) node{6};
\draw (-4.5,-9) -- (-4.5,-7);
\draw (-6.5,-8) -- (-4.5,-8);
\draw (-6.5,-7) -- (-4.5,-7);
\draw (-5,-8.5) node{2};
\draw (-5,-7.5) node{1};
\draw (-4,-9) -- (-4,-7);
\draw (-3,-9) -- (-3,-7);
\draw (-4,-9) -- (-3,-9);
\draw (-4,-8) -- (-3,-8);
\draw (-4,-7) -- (-3,-7);
\draw (-3.5,-8.5) node{4};
\draw (-3.5,-7.5) node{3};
\draw [->] (-4.7, -10.5) -- (-6,-11.5) node[midway,below]{\footnotesize 2};
\draw (-6.2,-11.7) node{$\vdots$};
\draw [->] (-4.5, -10.5) -- (-4.5,-12) node[midway,right]{\footnotesize 4};
\draw (-4.5,-12.2) node{$\vdots$};
\draw [->] (-4.3, -10.5) -- (-3,-11.5) node[midway,above]{\footnotesize 6};
\draw (-2.8,-11.7) node{$\vdots$};
\draw [->] (-3.5, 0.1) -- (-2.5,-1.1) node[midway,below]{\footnotesize 2}; \draw (-3.8,0.8) node{$\vdots$};
\draw[color=cyan] [->] (7, 1.7) -- (9.25,1.3) node[midway,above]{\footnotesize 0};
\draw (6.8,2.1) node{$\vdots$};
\draw[color=cyan] [->] (9.2, -4.1) -- (5.75,-4.9) node[midway,above]{\footnotesize 0};
\draw [->] (9.3, -4.1) -- (10.7,-6.6) node[midway,below]{\footnotesize 6};
\draw (10.7,-7) node{$\vdots$};
\draw [->] (3.8, -11.1) -- (6,-12) node[midway,below]{\footnotesize 2};
\draw (6.2,-12.2) node{$\vdots$};
\draw [->] (3.7, -11.1) -- (1.5,-12) node[midway,below]{\footnotesize 6};
\draw (1.3,-12.2) node{$\vdots$};
\draw [->] (-0.2, -5.1) -- (2,-6) node[midway,above]{\footnotesize 2};
\draw (2.2,-6.5) node{$\vdots$};
\draw [->] (-0.3, -5.1) -- (-0.3,-7) node[midway,right]{\footnotesize 6};
\draw (-0.3,-7.4) node{$\vdots$};
\draw[color=cyan] [->] (-0.4, -5.1) -- (-4.2,-6.9) node[midway,below]{\footnotesize 0};
\draw [->] (-5.5, -5.1) -- (-4.3,-6.9) node[midway,below]{\footnotesize 2}; \draw (-5.8,-4.5) node{$\vdots$};
\draw (3, -14) node{Detail of $T^{\mathfrak{d}} ((2))$:};
\draw (3, -15) node{illustration of the tensor product rule.};
\draw (3, -16) node{There is no edge labeled $0$ from the left};
\draw (3, -17) node{top tableau to the right bottom one.};
\end{tikzpicture}
\hspace{4cm}
\begin{tikzpicture}[scale=0.35]
\draw[color=blue, line width=1] (24,10) -- (24,12);
\draw[color=blue, line width=1] (25,10) -- (25,12);
\draw[color=blue, line width=1] (24,10) -- (25,10);
\draw[color=blue, line width=1] (24,11) -- (25,11);
\draw[color=blue, line width=1] (24,12) -- (25,12);
\draw[color=blue] (24.5,10.5) node{\textbf{2}};
\draw[color=blue] (24.5,11.5) node{\textbf{1}};
\draw[color=blue, line width=1] (26,12) -- (26,14);
\draw[color=blue, line width=1] (27,12) -- (27,14);
\draw[color=blue, line width=1] (26,12) -- (27,12);
\draw[color=blue, line width=1] (26,13) -- (27,13);
\draw[color=blue, line width=1] (26,14) -- (27,14);
\draw[color=blue] (26.5,12.5) node{\textbf{2}};
\draw[color=blue] (26.5,13.5) node{\textbf{1}};
\draw [->] (25.5,10) -- (25.5,9) node[midway, left]{\footnotesize 2};
\draw[color=cyan] [->] (23.5,15) -- (25.5,14) node[midway, below]{\footnotesize 0};
\draw (23.5,15.8) node{$\vdots$};
\draw (25.5,8.5) node{$\vdots$};
\draw (25.5, 7) node{Detail of $T^{\mathfrak{d}} ((2))$:};
\draw (25.5, 6) node{there is no outgoing edge};
\draw (25.5, 5) node{labeled $0$, as such a tableau};
\draw (25.5, 4) node{would have residuum $2$.};
\end{tikzpicture}
\begin{tabular}{llllll}
$\mu=(1)$&$\mu=(2)$&$\mu=(3)$&$\mu=(3)$&$\mu=(4)$&$\mu=(5)$\\
\begin{tikzpicture}[scale=0.35]
\draw (0,1)--(0,4);
\draw (1,1)--(1,8);
\draw (2,2)--(2,8);
\draw (0,1)--(1,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,4)--(2,4);
\draw (1,5)--(2,5);
\draw (1,6)--(2,6);
\draw (1,7)--(2,7);
\draw (1,8)--(2,8);
\draw (0.5,1.5) node{3};
\draw (0.5,2.5) node{2};
\draw (0.5,3.5) node{1};
\draw (1.5,2.5) node{8};
\draw (1.5,3.5) node{5};
\draw (1.5,4.5) node{4};
\draw (1.5,5.5) node{3};
\draw (1.5,6.5) node{2};
\draw (1.5,7.5) node{1};
\draw (2.5,3)--(2.5,10);
\draw (3.5,3)--(3.5,10);
\draw (2.5,3)--(3.5,3);
\draw (2.5,4)--(3.5,4);
\draw (2.5,5)--(3.5,5);
\draw (2.5,6)--(3.5,6);
\draw (2.5,7)--(3.5,7);
\draw (2.5,8)--(3.5,8);
\draw (2.5,9)--(3.5,9);
\draw (2.5,10)--(3.5,10);
\draw (3,3.5) node{7};
\draw (3,4.5) node{6};
\draw (3,5.5) node{5};
\draw (3,6.5) node{4};
\draw (3,7.5) node{3};
\draw (3,8.5) node{2};
\draw (3,9.5) node{1};
\draw (0,0);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(0,4);
\draw (1,0)--(1,6);
\draw (2,2)--(2,6);
\draw (0,0)--(1,0);
\draw (0,1)--(1,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,4)--(2,4);
\draw (1,5)--(2,5);
\draw (1,6)--(2,6);
\draw (0.5,0.5) node{5};
\draw (0.5,1.5) node{3};
\draw (0.5,2.5) node{2};
\draw (0.5,3.5) node{1};
\draw (1.5,2.5) node{4};
\draw (1.5,3.5) node{3};
\draw (1.5,4.5) node{2};
\draw (1.5,5.5) node{1};
\draw (2.5,2)--(2.5,10);
\draw (3.5,2)--(3.5,10);
\draw (2.5,2)--(3.5,2);
\draw (2.5,3)--(3.5,3);
\draw (2.5,4)--(3.5,4);
\draw (2.5,5)--(3.5,5);
\draw (2.5,6)--(3.5,6);
\draw (2.5,7)--(3.5,7);
\draw (2.5,8)--(3.5,8);
\draw (2.5,9)--(3.5,9);
\draw (2.5,10)--(3.5,10);
\draw (3,2.5) node{8};
\draw (3,3.5) node{7};
\draw (3,4.5) node{6};
\draw (3,5.5) node{5};
\draw (3,6.5) node{4};
\draw (3,7.5) node{3};
\draw (3,8.5) node{2};
\draw (3,9.5) node{1};
\draw (0,0);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(0,5);
\draw (1,0)--(1,7);
\draw (2,3)--(2,7);
\draw (0,0)--(1,0);
\draw (0,1)--(1,1);
\draw (0,2)--(1,2);
\draw (0,3)--(2,3);
\draw (0,4)--(2,4);
\draw (0,5)--(2,5);
\draw (1,6)--(2,6);
\draw (1,7)--(2,7);
\draw (0.5,0.5) node{8};
\draw (0.5,1.5) node{5};
\draw (0.5,2.5) node{3};
\draw (0.5,3.5) node{2};
\draw (0.5,4.5) node{1};
\draw (1.5,3.5) node{4};
\draw (1.5,4.5) node{3};
\draw (1.5,5.5) node{2};
\draw (1.5,6.5) node{1};
\draw (2.5,3)--(2.5,10);
\draw (3.5,3)--(3.5,10);
\draw (2.5,3)--(3.5,3);
\draw (2.5,4)--(3.5,4);
\draw (2.5,5)--(3.5,5);
\draw (2.5,6)--(3.5,6);
\draw (2.5,7)--(3.5,7);
\draw (2.5,8)--(3.5,8);
\draw (2.5,9)--(3.5,9);
\draw (2.5,10)--(3.5,10);
\draw (3,3.5) node{7};
\draw (3,4.5) node{6};
\draw (3,5.5) node{5};
\draw (3,6.5) node{4};
\draw (3,7.5) node{3};
\draw (3,8.5) node{2};
\draw (3,9.5) node{1};
\draw (0,0);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
\draw (0,1)--(0,6);
\draw (1,1)--(1,10);
\draw (2,4)--(2,10);
\draw (0,1)--(1,1);
\draw (0,2)--(1,2);
\draw (0,3)--(1,3);
\draw (0,4)--(2,4);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (1,7)--(2,7);
\draw (1,8)--(2,8);
\draw (1,9)--(2,9);
\draw (1,10)--(2,10);
\draw (0.5,1.5) node{8};
\draw (0.5,2.5) node{7};
\draw (0.5,3.5) node{3};
\draw (0.5,4.5) node{2};
\draw (0.5,5.5) node{1};
\draw (1.5,4.5) node{6};
\draw (1.5,5.5) node{5};
\draw (1.5,6.5) node{4};
\draw (1.5,7.5) node{3};
\draw (1.5,8.5) node{2};
\draw (1.5,9.5) node{1};
\draw (2.5,5)--(2.5,10);
\draw (3.5,5)--(3.5,10);
\draw (2.5,5)--(3.5,5);
\draw (2.5,6)--(3.5,6);
\draw (2.5,7)--(3.5,7);
\draw (2.5,8)--(3.5,8);
\draw (2.5,9)--(3.5,9);
\draw (2.5,10)--(3.5,10);
\draw (3,5.5) node{5};
\draw (3,6.5) node{4};
\draw (3,7.5) node{3};
\draw (3,8.5) node{2};
\draw (3,9.5) node{1};
\draw (0,0);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(0,6);
\draw (1,0)--(1,8);
\draw (2,4)--(2,8);
\draw (0,0)--(1,0);
\draw (0,1)--(1,1);
\draw (0,2)--(1,2);
\draw (0,3)--(1,3);
\draw (0,4)--(2,4);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (1,7)--(2,7);
\draw (1,8)--(2,8);
\draw (0.5,0.5) node{8};
\draw (0.5,1.5) node{7};
\draw (0.5,2.5) node{5};
\draw (0.5,3.5) node{3};
\draw (0.5,4.5) node{2};
\draw (0.5,5.5) node{1};
\draw (1.5,4.5) node{4};
\draw (1.5,5.5) node{3};
\draw (1.5,6.5) node{2};
\draw (1.5,7.5) node{1};
\draw (2.5,4)--(2.5,10);
\draw (3.5,4)--(3.5,10);
\draw (2.5,4)--(3.5,4);
\draw (2.5,5)--(3.5,5);
\draw (2.5,6)--(3.5,6);
\draw (2.5,7)--(3.5,7);
\draw (2.5,8)--(3.5,8);
\draw (2.5,9)--(3.5,9);
\draw (2.5,10)--(3.5,10);
\draw (3,4.5) node{6};
\draw (3,5.5) node{5};
\draw (3,6.5) node{4};
\draw (3,7.5) node{3};
\draw (3,8.5) node{2};
\draw (3,9.5) node{1};
\draw (0,0);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(0,7);
\draw (1,0)--(1,9);
\draw (2,5)--(2,9);
\draw (0,0)--(1,0);
\draw (0,1)--(1,1);
\draw (0,2)--(1,2);
\draw (0,3)--(1,3);
\draw (0,4)--(1,4);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (1,8)--(2,8);
\draw (1,9)--(2,9);
\draw (0.5,0.5) node{8};
\draw (0.5,1.5) node{7};
\draw (0.5,2.5) node{6};
\draw (0.5,3.5) node{5};
\draw (0.5,4.5) node{3};
\draw (0.5,5.5) node{2};
\draw (0.5,6.5) node{1};
\draw (1.5,5.5) node{4};
\draw (1.5,6.5) node{3};
\draw (1.5,7.5) node{2};
\draw (1.5,8.5) node{1};
\draw (2.5,5)--(2.5,10);
\draw (3.5,5)--(3.5,10);
\draw (2.5,5)--(3.5,5);
\draw (2.5,6)--(3.5,6);
\draw (2.5,7)--(3.5,7);
\draw (2.5,8)--(3.5,8);
\draw (2.5,9)--(3.5,9);
\draw (2.5,10)--(3.5,10);
\draw (3,5.5) node{5};
\draw (3,6.5) node{4};
\draw (3,7.5) node{3};
\draw (3,8.5) node{2};
\draw (3,9.5) node{1};
\draw (0,0);
\end{tikzpicture}\\
Case 3&Case 1&Case 2&Case 3&Case 1&Case 2
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|p{1.8cm}|p{1.8cm}|p{1.8cm}|p{1.8cm}|p{1.8cm}|p{1.8cm}|}
\hline
$\lambda$ & $\mu$ & $L$ &  $Q$  & $\tilde{Q}$ & $V$\\
\hline
\multicolumn{6}{p{10.8cm}}{$r=1$}\\
\hline
$(1)$& $(1)$ &
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0.5,0.5) node {1};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0.5,0.5) node {1};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (2,0)--(2,1);
  \draw (0,0)--(2,0);
  \draw (0,1)--(2,1);
  \draw (0.5,0.5) node {1};
  \draw (1.5,0.5) node {2};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1);
\end{tikzpicture}\\
\hline
\multicolumn{6}{p{10.8cm}}{$r=2$:}\\
\hline
$(1,1)$ & $(1)$ &
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0.5,0.5) node {1};
  \draw (2.5,1)--(2.5,2);
  \draw (3.5,1)--(3.5,2);
  \draw (2.5,1)--(3.5,1);
  \draw (2.5,2)--(3.5,2);
  \draw (3,1.5) node {1};
\end{tikzpicture} 
 &
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0,2)--(1,2);
  \draw (0.5,1.5) node {1};
  \draw (0.5,0.5) node {2};
\end{tikzpicture}
 &
 \begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,3);
  \draw (1,0)--(1,3);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0,2)--(1,2);
  \draw (0,3)--(1,3);
  \draw (0.5,2.5) node {1};
  \draw (0.5,1.5) node {2};
  \draw (0.5,0.5) node {3};
\end{tikzpicture}
 &\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,1);
\end{tikzpicture}\\
\hline
\multirow{2}{*}{$(2)$} & 
 $\emptyset$ &
 \begin{tikzpicture}[scale=0.35]
  \draw (0,1);
  \draw (2.5,1)--(2.5,3);
  \draw (3.5,1)--(3.5,3);
  \draw (2.5,1)--(3.5,1);
  \draw (2.5,2)--(3.5,2);
  \draw (2.5,3)--(3.5,3);
  \draw (3,1.5) node {2};
  \draw (3,2.5) node {1};
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (2,0)--(2,1);
  \draw (0,0)--(2,0);
  \draw (0,1)--(2,1);
  \draw (0.5,0.5) node {1};
  \draw (1.5,0.5) node {2};
\end{tikzpicture}
 &
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (2,0)--(2,1);
  \draw (0,0)--(2,0);
  \draw (0,1)--(2,1);
  \draw (0.5,0.5) node {1};
  \draw (1.5,0.5) node {2};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,0);
\end{tikzpicture}\\
\cline{2-6}
& $(2)$ &  
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0,2)--(1,2);
  \draw (0.5,1.5) node {1};
  \draw (0.5,0.5) node {2};
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (2,0)--(2,1);
  \draw (0,0)--(2,0);
  \draw (0,1)--(2,1);
  \draw (0.5,0.5) node {1};
  \draw (1.5,0.5) node {2};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (2,0)--(2,2);
  \draw (0,0)--(2,0);
  \draw (0,1)--(2,1);
  \draw (0,2)--(2,2);
  \draw (0.5,1.5) node {1};
  \draw (1.5,1.5) node {2};
  \draw (0.5,0.5) node {3};
  \draw (1.5,0.5) node {4};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,2);
\end{tikzpicture}\\
\hline
\multicolumn{6}{p{10.8cm}}{$r=3$:}\\
\hline
$(1,1,1)$ & $\emptyset$ & 
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (2,0)--(2,1);
  \draw (0,0)--(2,0);
  \draw (0,1)--(2,1);
  \draw (1.5,0.5) node {1};
  \draw (0.5,0.5) node {1};
  \draw (2.5,0)--(2.5,1);
  \draw (3.5,0)--(3.5,1);
  \draw (2.5,0)--(3.5,0);
  \draw (2.5,1)--(3.5,1);
  \draw (3,0.5) node {1};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,3);
  \draw (1,0)--(1,3);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0,2)--(1,2);
  \draw (0,3)--(1,3);
  \draw (0.5,2.5) node {1};
  \draw (0.5,1.5) node {2};
  \draw (0.5,0.5) node {3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,3);
  \draw (1,0)--(1,3);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0,2)--(1,2);
  \draw (0,3)--(1,3);
  \draw (0.5,2.5) node {1};
  \draw (0.5,1.5) node {2};
  \draw (0.5,0.5) node {3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,1)--(3,0);
\end{tikzpicture}
\\
\hline
\multirow{4}{*}{$(2,1)$} & 
\multirow{2}{*}{
$(1)$}&
\multirow{2}{*}{\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0.5,0.5) node {1};
  \draw (2.5,1)--(2.5,3);
  \draw (3.5,1)--(3.5,3);
  \draw (2.5,1)--(3.5,1);
  \draw (2.5,2)--(3.5,2);
  \draw (2.5,3)--(3.5,3);
  \draw (3,1.5) node {2};
  \draw (3,2.5) node {1};
\end{tikzpicture}}
 & 
 \begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (2,1)--(2,2);
  \draw (0,0)--(1,0);
  \draw (0,1)--(2,1);
  \draw (0,2)--(2,2);
  \draw (0.5,1.5) node {1};
  \draw (1.5,1.5) node {2};
  \draw (0.5,0.5) node {3};
\end{tikzpicture}
 &
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (2,0)--(2,2);
  \draw (0,0)--(2,0);
  \draw (0,1)--(2,1);
  \draw (0,2)--(2,2);
  \draw (0.5,1.5) node {1};
  \draw (1.5,1.5) node {2};
  \draw (0.5,0.5) node {3};
  \draw (1.5,0.5) node {4};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,2)--(3,1);
\end{tikzpicture}
\\
\cline{4-6}
& & &
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (2,1)--(2,2);
  \draw (0,0)--(1,0);
  \draw (0,1)--(2,1);
  \draw (0,2)--(2,2);
  \draw (0.5,1.5) node {1};
  \draw (1.5,1.5) node {3};
  \draw (0.5,0.5) node {2};
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (2,0)--(2,2);
  \draw (0,0)--(2,0);
  \draw (0,1)--(2,1);
  \draw (0,2)--(2,2);
  \draw (0.5,1.5) node {1};
  \draw (1.5,1.5) node {3};
  \draw (0.5,0.5) node {2};
  \draw (1.5,0.5) node {4};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,1)--(3,1);
\end{tikzpicture}
\\
\cline{2-6}
&
\multirow{2}{*}{$(2)$}
&
\multirow{2}{*}{\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0,2)--(1,2);
  \draw (0.5,0.5) node {2};
  \draw (0.5,1.5) node {1};
  \draw (2.5,2)--(2.5,3);
  \draw (3.5,2)--(3.5,3);
  \draw (2.5,2)--(3.5,2);
  \draw (2.5,3)--(3.5,3);
  \draw (3,2.5) node {1};
\end{tikzpicture}
}
&  
 \begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (2,1)--(2,2);
  \draw (0,0)--(1,0);
  \draw (0,1)--(2,1);
  \draw (0,2)--(2,2);
  \draw (0.5,1.5) node {1};
  \draw (1.5,1.5) node {2};
  \draw (0.5,0.5) node {3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,3);
  \draw (1,0)--(1,3);
  \draw (2,2)--(2,3);
  \draw (3,2)--(3,3);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0,2)--(3,2);
  \draw (0,3)--(3,3);
  \draw (0.5,2.5) node {1};
  \draw (1.5,2.5) node {2};
  \draw (0.5,1.5) node {3};
  \draw (0.5,0.5) node {4};
  \draw (2.5,2.5) node {5};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,2)--(3,2);
\end{tikzpicture}
\\
\cline{4-6}
& & &
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (2,1)--(2,2);
  \draw (0,0)--(1,0);
  \draw (0,1)--(2,1);
  \draw (0,2)--(2,2);
  \draw (0.5,1.5) node {1};
  \draw (1.5,1.5) node {3};
  \draw (0.5,0.5) node {2};
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,3);
  \draw (1,0)--(1,3);
  \draw (2,2)--(2,3);
  \draw (3,2)--(3,3);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0,2)--(3,2);
  \draw (0,3)--(3,3);
  \draw (0.5,2.5) node {1};
  \draw (1.5,2.5) node {3};
  \draw (0.5,1.5) node {2};
  \draw (0.5,0.5) node {4};
  \draw (2.5,2.5) node {5};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,1)--(3,2);
\end{tikzpicture}\\
\hline
\multirow{2}{*}{$(3)$} & $(1)$ &
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0.5,0.5) node {3};
  \draw (2.5,1)--(2.5,3);
  \draw (3.5,1)--(3.5,3);
  \draw (2.5,1)--(3.5,1);
  \draw (2.5,2)--(3.5,2);
  \draw (2.5,3)--(3.5,3);
  \draw (3,1.5) node {2};
  \draw (3,2.5) node {1};
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (2,0)--(2,1);
  \draw (3,0)--(3,1);
  \draw (0,0)--(3,0);
  \draw (0,1)--(3,1);
  \draw (0.5,0.5) node {1};
  \draw (1.5,0.5) node {2};
  \draw (2.5,0.5) node {3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (2,0)--(2,1);
  \draw (3,0)--(3,1);
  \draw (4,0)--(4,1);
  \draw (0,0)--(4,0);
  \draw (0,1)--(4,1);
  \draw (0.5,0.5) node {1};
  \draw (1.5,0.5) node {2};
  \draw (2.5,0.5) node {3};
  \draw (3.5,0.5) node {4};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,0)--(3,1);
\end{tikzpicture}\\
\cline{2-6}
& $(3)$ &
 \begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,3);
  \draw (1,0)--(1,3);
  \draw (0,0)--(1,0);
  \draw (0,1)--(1,1);
  \draw (0,2)--(1,2);
  \draw (0,3)--(1,3);
  \draw (0.5,2.5) node {1};
  \draw (0.5,1.5) node {2};
  \draw (0.5,0.5) node {3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,1);
  \draw (1,0)--(1,1);
  \draw (2,0)--(2,1);
  \draw (3,0)--(3,1);
  \draw (0,0)--(3,0);
  \draw (0,1)--(3,1);
  \draw (0.5,0.5) node {1};
  \draw (1.5,0.5) node {2};
  \draw (2.5,0.5) node {3};
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(0,2);
  \draw (1,0)--(1,2);
  \draw (2,0)--(2,2);
  \draw (3,1)--(3,2);
  \draw (4,1)--(4,2);
  \draw (0,0)--(2,0);
  \draw (0,1)--(4,1);
  \draw (0,2)--(4,2);
  \draw (0.5,1.5) node {1};
  \draw (1.5,1.5) node {2};
  \draw (2.5,1.5) node {3};
  \draw (0.5,0.5) node {4};
  \draw (1.5,0.5) node {5};
  \draw (3.5,1.5) node {6};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
  \draw (0,0)--(1,1)--(2,2)--(3,3);
\end{tikzpicture}\\
\hline
\end{tabular}
\end{table}

\begin{figure}
$r=2$:\\
\begin{tabular}{l}
$\{\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(2,1);
\draw(0,0)--(0,1);
\draw(1,0)--(1,1);
\draw(2,0)--(2,1);
\draw(0.5,0.5) node{1};
\draw(1.5,0.5) node{2};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,0);
\end{tikzpicture}
\end{tabular}\\

\vspace{0.25cm}
$r=3$:\\
\begin{tabular}{l}
$\{1,2\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(1,0);
\draw(0,1)--(1,1);
\draw(0,2)--(1,2);
\draw(0,3)--(1,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(0.5,2.5) node{1};
\draw(0.5,1.5) node{2};
\draw(0.5,0.5) node{3};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,0);
\end{tikzpicture}
\end{tabular}\\

\vspace{0.25cm}
$r=4$:\\
\begin{tabular}{p{5cm}p{5cm}p{5cm}}
\noindent $\{\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(4,0);
\draw(0,1)--(4,1);
\draw(0,0)--(0,1);
\draw(1,0)--(1,1);
\draw(2,0)--(2,1);
\draw(3,0)--(3,1);
\draw(4,0)--(4,1);
\draw(0.5,0.5) node{1};
\draw(1.5,0.5) node{2};
\draw(2.5,0.5) node{3};
\draw(3.5,0.5) node{4};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,0)--(3,1)--(4,0);
\end{tikzpicture}&
$\{2\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(2,1);
\draw(0,2)--(2,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{2};
\draw(0.5,0.5) node{3};
\draw(1.5,0.5) node{4};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2)--(3,1)--(4,0);
\end{tikzpicture}&
$\{1,3\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(2,1);
\draw(0,2)--(2,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{3};
\draw(0.5,0.5) node{2};
\draw(1.5,0.5) node{4};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,1)--(4,0);
\end{tikzpicture}
\end{tabular}\\

\vspace{0.25cm}
$r=5$:\\
\begin{tabular}{p{5cm}p{5cm}p{5cm}}
$\{3,4\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(1,0);
\draw(0,1)--(1,1);
\draw(0,2)--(3,2);
\draw(0,3)--(3,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,2)--(2,3);
\draw(3,2)--(3,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{2};
\draw(2.5,2.5) node{3};
\draw(0.5,1.5) node{4};
\draw(0.5,0.5) node{5};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,0)--(3,1)--(4,1)--(5,0);
\end{tikzpicture}&
$\{2,4\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(1,0);
\draw(0,1)--(1,1);
\draw(0,2)--(3,2);
\draw(0,3)--(3,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,2)--(2,3);
\draw(3,2)--(3,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{2};
\draw(2.5,2.5) node{4};
\draw(0.5,1.5) node{3};
\draw(0.5,0.5) node{5};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2)--(3,1)--(4,1)--(5,0);
\end{tikzpicture}&
$\{1,4\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(1,0);
\draw(0,1)--(1,1);
\draw(0,2)--(3,2);
\draw(0,3)--(3,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,2)--(2,3);
\draw(3,2)--(3,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{3};
\draw(2.5,2.5) node{4};
\draw(0.5,1.5) node{2};
\draw(0.5,0.5) node{5};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,1)--(4,1)--(5,0);
\end{tikzpicture}\\
$\{2,3\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(1,0);
\draw(0,1)--(1,1);
\draw(0,2)--(3,2);
\draw(0,3)--(3,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,2)--(2,3);
\draw(3,2)--(3,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{2};
\draw(2.5,2.5) node{5};
\draw(0.5,1.5) node{3};
\draw(0.5,0.5) node{4};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2)--(3,2)--(4,1)--(5,0);
\end{tikzpicture}&
$\{1,3\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(1,0);
\draw(0,1)--(1,1);
\draw(0,2)--(3,2);
\draw(0,3)--(3,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,2)--(2,3);
\draw(3,2)--(3,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{3};
\draw(2.5,2.5) node{5};
\draw(0.5,1.5) node{2};
\draw(0.5,0.5) node{4};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,2)--(4,1)--(5,0);
\end{tikzpicture}&
$\{1,2\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(1,0);
\draw(0,1)--(1,1);
\draw(0,2)--(3,2);
\draw(0,3)--(3,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,2)--(2,3);
\draw(3,2)--(3,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{4};
\draw(2.5,2.5) node{5};
\draw(0.5,1.5) node{2};
\draw(0.5,0.5) node{3};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,0)--(4,1)--(5,0);
\end{tikzpicture}
\end{tabular}\\

\vspace{0.25cm}
$r=6$:\\
\begin{tabular}{p{5cm}p{5cm}p{5cm}}
$\{\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(6,0);
\draw(0,1)--(6,1);
\draw(0,0)--(0,1);
\draw(1,0)--(1,1);
\draw(2,0)--(2,1);
\draw(3,0)--(3,1);
\draw(4,0)--(4,1);
\draw(5,0)--(5,1);
\draw(6,0)--(6,1);
\draw(0.5,0.5) node{1};
\draw(1.5,0.5) node{2};
\draw(2.5,0.5) node{3};
\draw(3.5,0.5) node{4};
\draw(4.5,0.5) node{5};
\draw(5.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,0)--(3,1)--(4,0)--(5,1)--(6,0);
\end{tikzpicture}&
$\{4\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(4,1);
\draw(0,2)--(4,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(3,1)--(3,2);
\draw(4,1)--(4,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{2};
\draw(2.5,1.5) node{3};
\draw(3.5,1.5) node{4};
\draw(0.5,0.5) node{5};
\draw(1.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,0)--(3,1)--(4,2)--(5,1)--(6,0);
\end{tikzpicture}&
$\{3,5\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(4,1);
\draw(0,2)--(4,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(3,1)--(3,2);
\draw(4,1)--(4,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{2};
\draw(2.5,1.5) node{3};
\draw(3.5,1.5) node{5};
\draw(0.5,0.5) node{4};
\draw(1.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,0)--(3,1)--(4,1)--(5,1)--(6,0);
\end{tikzpicture} \\
$\{2,5\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(4,1);
\draw(0,2)--(4,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(3,1)--(3,2);
\draw(4,1)--(4,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{2};
\draw(2.5,1.5) node{4};
\draw(3.5,1.5) node{5};
\draw(0.5,0.5) node{3};
\draw(1.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2)--(3,1)--(4,1)--(5,1)--(6,0);
\end{tikzpicture}&
$\{1,5\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(4,1);
\draw(0,2)--(4,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(3,1)--(3,2);
\draw(4,1)--(4,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{3};
\draw(2.5,1.5) node{4};
\draw(3.5,1.5) node{5};
\draw(0.5,0.5) node{2};
\draw(1.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,1)--(4,1)--(5,1)--(6,0);
\end{tikzpicture}&
$\{3\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(4,1);
\draw(0,2)--(4,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(3,1)--(3,2);
\draw(4,1)--(4,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{2};
\draw(2.5,1.5) node{3};
\draw(3.5,1.5) node{6};
\draw(0.5,0.5) node{4};
\draw(1.5,0.5) node{5};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2)--(3,3)--(4,2)--(5,1)--(6,0);
\end{tikzpicture}\\
$\{1,4\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(4,1);
\draw(0,2)--(4,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(3,1)--(3,2);
\draw(4,1)--(4,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{3};
\draw(2.5,1.5) node{4};
\draw(3.5,1.5) node{6};
\draw(0.5,0.5) node{2};
\draw(1.5,0.5) node{5};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,1)--(4,2)--(5,1)--(6,0);
\end{tikzpicture}&
$\{2\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(4,1);
\draw(0,2)--(4,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(3,1)--(3,2);
\draw(4,1)--(4,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{2};
\draw(2.5,1.5) node{5};
\draw(3.5,1.5) node{6};
\draw(0.5,0.5) node{3};
\draw(1.5,0.5) node{4};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2)--(3,1)--(4,0)--(5,1)--(6,0);
\end{tikzpicture}&
$\{1,3\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(4,1);
\draw(0,2)--(4,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(3,1)--(3,2);
\draw(4,1)--(4,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{3};
\draw(2.5,1.5) node{5};
\draw(3.5,1.5) node{6};
\draw(0.5,0.5) node{2};
\draw(1.5,0.5) node{4};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,1)--(4,0)--(5,1)--(6,0);
\end{tikzpicture}\\
$\{1,3,4\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(2,1);
\draw(0,2)--(2,2);
\draw(0,3)--(2,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,0)--(2,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{3};
\draw(0.5,1.5) node{2};
\draw(1.5,1.5) node{4};
\draw(0.5,0.5) node{5};
\draw(1.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,2)--(4,2)--(5,1)--(6,0);
\end{tikzpicture}&
$\{2,3,5\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(2,1);
\draw(0,2)--(2,2);
\draw(0,3)--(2,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,0)--(2,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{2};
\draw(0.5,1.5) node{3};
\draw(1.5,1.5) node{5};
\draw(0.5,0.5) node{4};
\draw(1.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2)--(3,2)--(4,1)--(5,1)--(6,0);
\end{tikzpicture}&
$\{1,3,5\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(2,1);
\draw(0,2)--(2,2);
\draw(0,3)--(2,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,0)--(2,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{3};
\draw(0.5,1.5) node{2};
\draw(1.5,1.5) node{5};
\draw(0.5,0.5) node{4};
\draw(1.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,2)--(4,1)--(5,1)--(6,0);
\end{tikzpicture}\\
$\{1,2,4,5\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(2,1);
\draw(0,2)--(2,2);
\draw(0,3)--(2,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,0)--(2,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{4};
\draw(0.5,1.5) node{2};
\draw(1.5,1.5) node{5};
\draw(0.5,0.5) node{3};
\draw(1.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1)--(3,0)--(4,1)--(5,1)--(6,0);
\end{tikzpicture}&\multicolumn{2}{l}{$\{2,4\}$: \begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(4,1);
\draw(0,2)--(4,2);
\draw(0,0)--(0,2);
\draw(1,0)--(1,2);
\draw(2,0)--(2,2);
\draw(3,1)--(3,2);
\draw(4,1)--(4,2);
\draw(0.5,1.5) node{1};
\draw(1.5,1.5) node{2};
\draw(2.5,1.5) node{4};
\draw(3.5,1.5) node{6};
\draw(0.5,0.5) node{3};
\draw(1.5,0.5) node{5};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2)--(3,1)--(4,2)--(5,1)--(6,0);
\end{tikzpicture}\hspace*{0.5cm}
\begin{tikzpicture}[scale=0.35]
\draw(0,0)--(2,0);
\draw(0,1)--(2,1);
\draw(0,2)--(2,2);
\draw(0,3)--(2,3);
\draw(0,0)--(0,3);
\draw(1,0)--(1,3);
\draw(2,0)--(2,3);
\draw(0.5,2.5) node{1};
\draw(1.5,2.5) node{2};
\draw(0.5,1.5) node{3};
\draw(1.5,1.5) node{4};
\draw(0.5,0.5) node{5};
\draw(1.5,0.5) node{6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2)--(3,2)--(4,2)--(5,1)--(6,0);
\end{tikzpicture}}
\end{tabular}
\begin{tabular}{|p{4cm}|p{5cm}|p{6cm}|}
\multicolumn{3}{p{15cm}}{Insert row 2:}\\
\hline
Insert $b$, insert $a$ case 1:&
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,0);
\draw (1,1) circle (3pt) node[above] {$a$};
\draw [dotted] (2,0)--(3,1)--(4,0)--(5,1)--(6,2);
\draw (6,2) circle (3pt) node[above] {$b$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,1) node[midway, above] {$a$} --(3,1);
\draw [dotted] (3,1)--(4,1)--(5,1)--(6,2)--(7,3);
\draw (7,3)--(8,2) node[midway, above] {$b$};
\end{tikzpicture}\\
\hline
\multirow{2}{*}{Insert $b$, insert $a$ case 2:}&
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,0);
\draw (2,0) circle (3pt) node[above] {$a$};
\draw [dotted] (2,0)--(3,1)--(4,0)--(5,1)--(6,2);
\draw (6,2) circle (3pt) node[above] {$b$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2) --(3,1)node[midway, above] {$a$};
\draw [dotted] (3,1)--(4,1)--(5,1)--(6,2)--(7,3);
\draw (7,3)--(8,2) node[midway, above] {$b$};
\end{tikzpicture}\\
\cline{2-3} &
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,0);
\draw [dotted] (2,0)--(3,1)--(4,2)--(5,3);
\draw (4,2) circle (3pt) node[above] {$a$};
\draw (5,3) circle (3pt) node[above] {$b$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.35]
\draw (0,0)--(1,1)--(2,2);
\draw [dotted] (2,2)--(3,3)--(4,4);
\draw (4,4)--(5,3) node[midway, above] {$a$};
\draw [dotted] (5,3)--(6,4);
\draw (6,4)--(7,3) node[midway, above] {$b$};
\end{tikzpicture}\\
\hline
\multicolumn{3}{p{15cm}}{\vspace{0.01cm}Insert row 3:}\\
\multicolumn{3}{p{15cm}}{$a<\tilde{b}$:}\\
\hline
Insert $b$:&
\begin{tikzpicture}[scale=0.35]
\draw (0,1)--(1,0);
\draw [dotted] (1,0)--(2,1)--(3,1)--(4,2)--(5,2)--(6,3);
\draw (6,3) circle (3pt) node[above] {$b$};
\draw (1,0.3) node{};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.35]
\draw (0,1)--(1,1) node[midway, above] {$\tilde{b}$};
\draw [dotted] (1,1)--(2,2)--(3,2)--(4,3)--(5,3)--(6,4);
\draw (6,4)--(7,3) node[midway, above] {$b$};
\draw (1,0.3) node{};
\end{tikzpicture}\\
\hline
Connect:&
\begin{tikzpicture}[scale=0.35]
\draw (0,2) node {$\tilde{a}$};
\draw (4,2) node {$\tilde{b}$};
\draw (1,1)--(2,0)--(3,1);
\draw[dashed] (3.5,0) -- (4.5,0) node [right] {level 0};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
\draw (0,2) node {$\tilde{a}$};
\draw (4,2) node {$\tilde{b}$};
\draw (1,1)--(2,1)--(3,1);
\draw[dashed] (3.5,1) -- (4.5,1) node [right] {level 1};
\draw (2,0) node {};
\end{tikzpicture}\\
\hline
Separate:&
\begin{tikzpicture}[scale=0.35]
\draw (0,2) node {$a$};
\draw (4,2) node {$\tilde{b}$};
\draw (1,1)--(2,1)--(3,1);
\draw[black,decorate,decoration={brace,amplitude=1.5pt}] (2,0.8) -- (0,0.8);
\draw (1,0) node {even (excluding $a$)};
\draw[dashed] (3.5,1) -- (4.5,1) node [right] {level 1};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35]
\draw (0,2) node {$a$};
\draw (4,2) node {$\tilde{b}$};
\draw (1,1)--(2,0)--(3,1);
\draw[dashed] (3.5,0) -- (4.5,0) node [right] {level 0};
\end{tikzpicture}\\
\hline
\multirow{3}{*}{Insert $a$:}&
\begin{tikzpicture}[scale=0.35]
\draw (0,1)node [left, above] {case 1} --(1,0);
\draw (0,0)node [left, below] {case 2}--(1,0);
\draw [dotted] (1,0)--(2,1)--(3,2)--(4,3);
\draw (4,3) circle (3pt) node[above] {$a$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.35]
\draw (0,1)node [left, above] {case 1} --(1,1);
\draw (0,0)node [left, below] {case 2}--(1,1);
\draw (0.5,2.5) node {$\tilde{a}$};
\draw [dotted] (1,1)--(2,2)--(3,3)--(4,4);
\draw (4,4)--(5,3) node[midway, above] {$a$};
\end{tikzpicture}\\
\cline{2-3} &
\begin{tikzpicture}[scale=0.35]
\draw (0,1)node [left, above] {case 1} --(1,0);
\draw (0,0)node [left, below] {case 2}--(1,0);
\draw (1,0)--(2,-1);
\draw [dotted] (2,-1)--(3,0)--(4,-1);
\draw (4,-1)--(5,0);
\draw [dotted] (5,0)--(6,1);
\draw (6,1) circle (3pt) node[above] {$a$};
\draw[dashed] (6.5,-1) -- (7.5,-1) node [right] {level 0};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.35]
\draw (0,1)node [left, above] {case 1} --(1,1);
\draw (0,0)node [left, below] {case 2}--(1,1);
\draw (0.5,2.5) node {$\tilde{a}$};
\draw (1,1)--(2,1);
\draw [dotted] (2,1)--(3,1)--(4,1);
\draw (4,1)--(5,1);
\draw [dotted] (5,1)--(6,2);
\draw (6,2)--(7,1) node[midway, above] {$a$};
\draw[dashed] (7.5,-1) -- (8.5,-1) node [right] {level 0};
\end{tikzpicture}\\
\cline{2-3} &
\begin{tikzpicture}[scale=0.35]
\draw (0,1)node [left, above] {case 1} --(1,0);
\draw (0,0)node [left, below] {case 2}--(1,0);
\draw (1,0)--(2,-1);
\draw [dotted] (2,-1)--(3,0)--(4,-1);
\draw (4,-1)--(5,0);
\draw (4,-1) circle (3pt) node[above] {$a$};
\draw[dashed] (5.5,-1) -- (6.5,-1) node [right] {level 0};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.35]
\draw (0,1)node [left, above] {case 1} --(1,1);
\draw (0,0)node [left, below] {case 2}--(1,1);
\draw (0.5,2.5) node {$\tilde{a}$};
\draw (1,1)--(2,1);
\draw [dotted] (2,1)--(3,1)--(4,1);
\draw (4,1)--(5,0) node [midway, above]{$a$};
\draw (5,0)--(6,0);
\draw[dashed] (6.5,-1) -- (7.5,-1) node [right] {level 0};
\end{tikzpicture}\\
\hline
\multicolumn{3}{p{15cm}}{\vspace{0.01cm}$a>\tilde{b}$:}\\
\hline
Insert $a$ and $b$:&
\begin{tikzpicture}[scale=0.35]
\draw (0,1)--(1,0);
\draw [dotted] (1,0)--(2,1)--(3,1)--(4,2)--(5,3)--(6,3)--(7,4);
\draw (4,2) circle (3pt) node[above] {$a$};
\draw (7,4) circle (3pt) node[above] {$b$};
\draw[black,decorate,decoration={brace,amplitude=1.5pt}] (0,0) -- (-2,0);
\draw (-1,-1) node {6 cases as above in insert $a$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.35]
\draw (0,2)--(1,2) node[midway, above] {$\tilde{b}$};
\draw [dotted] (1,2)--(2,3)--(3,3)--(4,4);
\draw (4,4)--(5,3) node[midway, above] {$a$};
\draw [dotted] (5,3)--(6,4)--(7,4)--(8,5);
\draw (8,5)--(9,4) node[midway, above] {$b$};
\draw[black,decorate,decoration={brace,amplitude=1.5pt}] (0,0) -- (-2,0);
\draw (-1,-1) node {6 cases modified as above};
\end{tikzpicture}\\
\hline
\end{tabular}
